Learning Like Humans: Resource-Efficient Federated Fine-Tuning through Cognitive Developmental Stages

Federated fine-tuning enables Large Language Models (LLMs) to adapt to downstream tasks while preserving data privacy, but its resource-intensive nature limits deployment on edge devices. In this paper, we introduce Developmental Federated Tuning (DevFT), a resource-efficient approach inspired by cognitive development that progressively builds a powerful LLM from a compact foundation. DevFT decomposes the fine-tuning process into developmental stages, each optimizing submodels with increasing parameter capacity. Knowledge from earlier stages transfers to subsequent submodels, providing optimized initialization parameters that prevent convergence to local minima and accelerate training. This paradigm mirrors human learning, gradually constructing comprehensive knowledge structure while refining existing skills. To efficiently build stage-specific submodels, DevFT introduces deconfliction-guided layer grouping and differential-based layer fusion to distill essential information and construct representative layers. Evaluations across multiple benchmarks demonstrate that DevFT significantly outperforms state-of-the-art methods, achieving up to 4.59$\times$ faster convergence, 10.67$\times$ reduction in communication overhead, and 9.07% average performance improvement, while maintaining compatibility with existing approaches.

==> Figure/Figure_Introduction.tex <==
\definecolor{ublue}{RGB}{52,152,219}
\definecolor{ured}{RGB}{240,100,100}
\definecolor{uorange}{RGB}{247,175,89}
\definecolor{upurple}{RGB}{148,137,250}
\definecolor{pink1}{HTML}{FFF0F6}
\definecolor{pink2}{HTML}{FCC2D7}
\definecolor{pink3}{HTML}{FAA2CA}
% \definecolor{c1}{HTML}{FFD3AB}
% \definecolor{c2}{HTML}{FFEBDA}
% \definecolor{c3}{HTML}{FFFDFC}
% \definecolor{c4}{HTML}{E9F0FA}
% \definecolor{c5}{HTML}{DDE8F8}
% \definecolor{c6}{HTML}{EEF9E9}

\definecolor{c1}{HTML}{FFF0F5}
\definecolor{c2}{HTML}{F0E68C}
\definecolor{c3}{HTML}{D2EFB2}
\definecolor{c4}{HTML}{BFEFFF}

\definecolor{c5}{HTML}{A4D3EE}
\definecolor{c6}{HTML}{F0FFF0}

\hspace{-1.2cm} 
\begin{tikzpicture}
    \centering
    \scriptsize{
    \begin{axis}[
    at={(0,0)},
    ymajorgrids,
    % xmajorgrids,
    grid style=dashed,
    legend style={at={(0.2,1)}, anchor=south west},
    legend cell align={left},
    ybar,
    enlarge x limits=0.8,
    xtick align=inside,
    height=0.35\textwidth,
    width=0.5\textwidth,
    bar width=2.2em,
    xshift=-1.5em,
    nodes near coords,
    nodes near coords align={vertical},
    nodes near coords style={font=\tiny, scale=1,/pgf/number format/fixed, /pgf/number format/precision=1},
    every node near coord/.append style={
    /pgf/number format/.cd,
    fixed,
    fixed zerofill,
    precision=1
    },
    xlabel={},
    xmax=0,
    xmin=0,
    symbolic x coords={0},
    legend style={cells={align=left}},
    xtick=data,
    nodes near coords align={vertical},
    ymin=0,
    ymax=460,
    ytick={0,100,200,300,400},
    yticklabels={0,100,200,300,400},
    xticklabels={},
    xtick style={draw=none},
    ytick style={draw=none},
    % ylabel style={yshift=-3em},xlabel style={yshift=0.3em,align=center},
    yticklabel style={/pgf/number format/fixed,/pgf/number format/fixed},
    legend style={draw=none,
    line width=1pt,
    at={(0.5,1.0)},
    anchor=south},
    xtick=data,
    axis on top=false,
    ]
    \addplot[fill=c6,draw=gray, area legend] coordinates {(0,3.7)};
    \addplot[fill=c1, draw=gray, area legend] coordinates {(0,34.3)};
    \addplot[ fill=c2,draw=gray, area legend] coordinates {(0,96)};
    \addplot[ fill=c3,draw=gray, area legend] coordinates {(0,223.2)};
    \addplot[ fill=c4,draw=gray, area legend] coordinates {(0,255.4)};
    \addplot[ fill=c5,draw=gray, area legend] coordinates {(0,415.2)};
    \end{axis}
    }
    \node [rectangle,draw=gray,fill=c6,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label1) at (1em,12em){};
    \node [rectangle,draw=gray,fill=c1,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label2) at (1em,11em){};
    \node [rectangle,draw=gray,,fill=c2,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label3) at (1em,10em){};
    \node [rectangle,draw=gray,,fill=c3,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label4) at (1em,9em){};
    \node [rectangle,draw=gray,,fill=c4,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label5) at (1em,8em){};
    \node [rectangle,draw=gray,,fill=c5,inner sep=2pt,minimum height=0.8em,minimum width=2.5em,font=\small,anchor=north,align=center,] (label6) at (1em,7em){};
    \node [align=center] (label1_1) at ([xshift=4.8em,yshift=-0.35em]label1.north){\tiny BERT};
    \node [align=center] (label1_2) at ([xshift=5em,yshift=-0.35em]label2.north){\tiny TinyLLaMA};
    \node [align=center] (label1_3) at ([xshift=5em,yshift=-0.35em]label3.north){\tiny LLaMA3-3B};
    \node [align=center] (label1_4) at ([xshift=5em,yshift=-0.35em]label4.north){\tiny LLaMA2-7B};
    \node [align=center] (label1_5) at ([xshift=5em,yshift=-0.35em]label5.north){\tiny LLaMA3-8B};
    \node [align=center] (label1_6) at ([xshift=5em,yshift=-0.35em]label6.north){\tiny LLaMA2-13B};
    
    \node [rotate=90]at (-4.8em,6.3em) {\footnotesize{TFLOPs}};
\end{tikzpicture}


